Incorporating therapist capacity, availability and turnover in trials of therapist-delivered interventions: Non-orthogonal factorial designs

Disentangling therapist from intervention effects has long been considered a challenge in randomised trials of therapist delivered interventions. When separating these effects is of interest, factorial designs have been proposed in which therapists and interventions are regarded as two potentially interacting components of a complex intervention, represented by two treatment factors (one random, one fixed). In these trial designs, every therapist delivers each intervention, and patients are randomised to the resulting therapist intervention combinations. It is assumed that each therapist is allocated the same number of patients (equal capacity), that all therapists in a centre are available when a patient is randomised (equal availability), and that therapists remain involved for the entire duration of the trial (no turnover). In practice, these are strong assumptions that may lead to delayed or suspended randomisation and increased trial costs. We propose three novel randomisation strategies that explicitly account for therapist capacity, availability, and turnover while maintaining desirable statistical properties. In a simulation study, we compared the proposed and existing randomisation strategies across trial scenarios and design parameters, assessing trade offs between operational efficiency and statistical performance. The results provide practical guidance for trialists designing trials of therapist delivered interventions under real world constraints.

==> (inline-0) <==
\begin{tabular}{ p{2cm}| p{2cm}| c| c  c c  c| c  c c| c c| c c| c c c}
  \hline
&& Design&$\hat{\delta_1}$& $SE(\hat{\delta_1})$ & $\hat{\sigma}_{u_1}^2$ & $\hat{\sigma}_{v_1}^2$ &T-2 Error & Boundary& Fail& RMSE\\
\hline
&True Values&&0.4& -& 0.1& 0.1& -&-&-&-\\
\hline
\multirow{36}{*}{  \parbox[c]{2cm}{
    \centering
$N=640$,\\
$n_T^{(C)} \sim Poisson(8)$
  }}
  & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0$\\
    $a=0.5$
  }}
& E1 & - & - &- & - & - & - & -& -  \\
&& E2 & 0.403 & 0.138 & 0.1 & 0.1 & 0.33 & 0.39 & 0.14 & 0.95 \\
&& E3 & 0.402 & 0.144 & 1.09 & 0.1 & 0.38 & 0.86 & 0 & 1.7 \\
&& N1 & 0.4 & 0.125 & 0.1 & 0.1 & 0.21 & 0.33 & 0 & 0.96 \\
&& N2 & 0.402 & 0.135 & 0.1 & 0.1 & 0.3 & 0.37 & 0 & 0.95 \\
&& N3 & 0.398 & 0.139 & 0.1 & 0.1 & 0.35 & 0.39 & 0 & 0.95 \\
\cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0$\\
    $a=0.75$
  }}& E1 & - & - &- & - & - & - & -& -  \\
&& E2 & 0.398 & 0.142 & 0.1 & 0.1 & 0.39 & 0.41 & 0.14 & 0.95 \\
&& E3 & 0.4 & 0.147 & 1.09 & 0.1 & 0.43 & 0.86 & 0 & 1.7 \\
&& N1 & 0.399 & 0.135 & 0.1 & 0.1 & 0.3 & 0.37 & 0 & 0.96 \\
&& N2 & 0.401 & 0.139 & 0.1 & 0.1 & 0.34 & 0.39 & 0 & 0.95 \\
&& N3 & 0.399 & 0.141 & 0.1 & 0.1 & 0.38 & 0.41 & 0 & 0.95 \\
     \cline{2-11}
& \multirow{6}{*}{   
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0$\\
    $a=1$
  }}& E1 & 0.397 & 0.144 & 0.1 & 0.1 & 0.41 & 0.42 & 0.14 & 0.95 \\
&& E2 & 0.399 & 0.144 & 0.1 & 0.1 & 0.4 & 0.42 & 0.14 & 0.95 \\
&& E3 & 0.396 & 0.148 & 1.09 & 0.1 & 0.46 & 0.86 & 0 & 1.69 \\
&& N1 & 0.402 & 0.144 & 0.1 & 0.1 & 0.4 & 0.43 & 0 & 0.95 \\
&& N2 & 0.402 & 0.14 & 0.1 & 0.1 & 0.35 & 0.41 & 0 & 0.95 \\
&& N3 & 0.4 & 0.144 & 0.1 & 0.1 & 0.4 & 0.43 & 0 & 0.95 \\
     \cline{2-11}  
     & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.25$\\
    $a=0.5$
  }}
& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.4 & 0.142 & 1.08 & 0.1 & 0.38 & 0.86 & 0 & 1.7 \\
&& N1 & 0.399 & 0.123 & 0.1 & 0.1 & 0.2 & 0.31 & 0 & 0.96 \\
&& N2 & 0.401 & 0.136 & 0.1 & 0.1 & 0.3 & 0.37 & 0 & 0.95 \\
&& N3 & 0.4 & 0.138 & 0.1 & 0.1 & 0.33 & 0.38 & 0 & 0.95 \\
\cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.25$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.397 & 0.145 & 1.09 & 0.1 & 0.42 & 0.86 & 0 & 1.7 \\
&& N1 & 0.402 & 0.133 & 0.1 & 0.1 & 0.27 & 0.35 & 0 & 0.96 \\
&& N2 & 0.403 & 0.137 & 0.1 & 0.1 & 0.31 & 0.38 & 0 & 0.95 \\
&& N3 & 0.399 & 0.141 & 0.1 & 0.1 & 0.36 & 0.4 & 0 & 0.95 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.25$\\
    $a=1$
  }}& E1 & 0.054 & 0.221 & 0.13 & 0.08 & 1 & 1 & 1 & 1.02 \\
&& E2 & 0.348 & 0.175 & 0.09 & 0.05 & 1 & 0 & 1 & 1.01 \\
&& E3 & 0.4 & 0.147 & 1.09 & 0.1 & 0.43 & 0.86 & 0 & 1.7 \\
&& N1 & 0.4 & 0.142 & 0.1 & 0.1 & 0.38 & 0.41 & 0 & 0.95 \\
&& N2 & 0.396 & 0.139 & 0.1 & 0.1 & 0.34 & 0.4 & 0 & 0.95 \\
&& N3 & 0.399 & 0.141 & 0.1 & 0.1 & 0.37 & 0.41 & 0 & 0.95 \\
     \cline{2-11}     
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.5$\\
    $a=0.5$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.397 & 0.142 & 1.08 & 0.1 & 0.37 & 0.86 & 0 & 1.7 \\
&& N1 & 0.4 & 0.121 & 0.1 & 0.1 & 0.18 & 0.31 & 0 & 0.96 \\
&& N2 & 0.397 & 0.135 & 0.1 & 0.1 & 0.3 & 0.36 & 0 & 0.95 \\
&& N3 & 0.4 & 0.135 & 0.1 & 0.1 & 0.3 & 0.37 & 0 & 0.96 \\
     \cline{2-11}  
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.5$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.403 & 0.144 & 1.08 & 0.1 & 0.37 & 0.85 & 0 & 1.7 \\
&& N1 & 0.401 & 0.13 & 0.1 & 0.1 & 0.24 & 0.33 & 0 & 0.96 \\
&& N2 & 0.401 & 0.136 & 0.1 & 0.1 & 0.3 & 0.36 & 0 & 0.95 \\
&& N3 & 0.401 & 0.138 & 0.1 & 0.1 & 0.33 & 0.37 & 0 & 0.95 \\
\hline
\end{tabular}
\begin{tabular}{ p{2cm}| p{2cm}| c| c  c c  c| c  c c| c c| c c| c c c}
  \hline
&& Design&$\hat{\delta_1}$& $SE(\hat{\delta_1})$ & $\hat{\sigma}_{u_1}^2$ & $\hat{\sigma}_{v_1}^2$ &T-2 Error & Boundary& Fail&RMSE\\
\hline
&True Values&&0.4& -& 0.1& 0.1& -&-&-&-\\
\hline
\multirow{36}{*}{  \parbox[c]{2cm}{
    \centering
$N=640$,\\
$n_T^{(C)} \sim Poisson(8)$
  }}
   & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.5$\\
    $a=1$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.4 & 0.145 & 1.09 & 0.1 & 0.4 & 0.86 & 0 & 1.7 \\
&& N1 & 0.398 & 0.14 & 0.1 & 0.1 & 0.34 & 0.4 & 0 & 0.95 \\
&& N2 & 0.397 & 0.137 & 0.1 & 0.1 & 0.33 & 0.39 & 0 & 0.95 \\
&& N3 & 0.403 & 0.139 & 0.1 & 0.1 & 0.33 & 0.39 & 0 & 0.95 \\
     \cline{2-11} 
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.75$\\
    $a=0.5$
  }}
& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.4 & 0.139 & 1.08 & 0.1 & 0.35 & 0.85 & 0 & 1.7 \\
&& N1 & 0.401 & 0.12 & 0.1 & 0.1 & 0.18 & 0.3 & 0 & 0.96 \\
&& N2 & 0.397 & 0.133 & 0.1 & 0.1 & 0.29 & 0.35 & 0 & 0.96 \\
&& N3 & 0.401 & 0.133 & 0.1 & 0.1 & 0.27 & 0.34 & 0 & 0.96 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.75$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.401 & 0.142 & 1.09 & 0.1 & 0.36 & 0.85 & 0 & 1.7 \\
&& N1 & 0.4 & 0.128 & 0.1 & 0.1 & 0.24 & 0.34 & 0 & 0.96 \\
&& N2 & 0.401 & 0.136 & 0.1 & 0.1 & 0.3 & 0.36 & 0 & 0.96 \\
&& N3 & 0.4 & 0.136 & 0.1 & 0.1 & 0.3 & 0.36 & 0 & 0.95 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.75$\\
    $a=1$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.403 & 0.142 & 1.08 & 0.1 & 0.36 & 0.86 & 0 & 1.7 \\
&& N1 & 0.402 & 0.138 & 0.1 & 0.1 & 0.32 & 0.36 & 0 & 0.95 \\
&& N2 & 0.399 & 0.136 & 0.1 & 0.1 & 0.31 & 0.37 & 0 & 0.96 \\
&& N3 & 0.399 & 0.137 & 0.1 & 0.1 & 0.32 & 0.37 & 0 & 0.95 \\
     \cline{2-11}     
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 1$\\
    $a=0.5$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.399 & 0.135 & 1.09 & 0.1 & 0.3 & 0.86 & 0 & 1.7 \\
&& N1 & 0.4 & 0.117 & 0.1 & 0.1 & 0.17 & 0.3 & 0 & 0.97 \\
&& N2 & 0.4 & 0.129 & 0.1 & 0.1 & 0.24 & 0.33 & 0 & 0.96 \\
&& N3 & 0.397 & 0.128 & 0.1 & 0.1 & 0.25 & 0.32 & 0 & 0.96 \\
     \cline{2-11}  
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 1$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.398 & 0.138 & 1.08 & 0.1 & 0.33 & 0.86 & 0 & 1.7 \\
&& N1 & 0.402 & 0.126 & 0.1 & 0.1 & 0.21 & 0.31 & 0 & 0.96 \\
&& N2 & 0.399 & 0.131 & 0.1 & 0.1 & 0.27 & 0.35 & 0 & 0.96 \\
&& N3 & 0.4 & 0.132 & 0.1 & 0.1 & 0.26 & 0.35 & 0 & 0.96 \\
     \cline{2-11} 
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 1$\\
    $a=1$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.401 & 0.139 & 1.08 & 0.1 & 0.33 & 0.86 & 0 & 1.7 \\
&& N1 & 0.401 & 0.133 & 0.1 & 0.1 & 0.29 & 0.35 & 0 & 0.95 \\
&& N2 & 0.399 & 0.133 & 0.1 & 0.1 & 0.28 & 0.35 & 0 & 0.96 \\
&& N3 & 0.404 & 0.134 & 0.1 & 0.1 & 0.29 & 0.36 & 0 & 0.96 \\
 \hline
\end{tabular}
\begin{tabular}{ p{2cm}| p{2cm}| c| c  c c  c| c  c c| c c| c c| c c c}
  \hline
&& Design&$\hat{\delta_1}$& $SE(\hat{\delta_1})$ & $\hat{\sigma}_{u_1}^2$ & $\hat{\sigma}_{v_1}^2$ &T-2 Error & Boundary& Fail&RMSE\\
\hline
&True Values&&0.4& -& 0.1& 0.1& -&-&-&-\\
\hline
\multirow{36}{*}{  \parbox[c]{2cm}{
    \centering
$N=640$,\\
$n_T^{(C)} \sim Poisson(4)$
  }}& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0$\\
    $a=0.5$
  }}
& E1 & - & - &- & - & - & - & - & - \\
&& E2 & 0.401 & 0.135 & 0.1 & 0.1 & 0.28 & 0.41 & 0 & 0.96 \\
&& E3 & 0.399 & 0.143 & 1.05 & 0.1 & 0.37 & 0.86 & 0 & 1.69 \\
&& N1 & 0.402 & 0.124 & 0.1 & 0.1 & 0.2 & 0.44 & 0 & 0.96 \\
&& N2 & 0.398 & 0.137 & 0.1 & 0.1 & 0.31 & 0.43 & 0 & 0.95 \\
&& N3 & 0.399 & 0.138 & 0.1 & 0.1 & 0.31 & 0.43 & 0 & 0.96 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0$\\
    $a=0.75$
  }}& E1 & - & - &- & - & - & - & - & - \\
&& E2 & 0.4 & 0.138 & 0.1 & 0.1 & 0.31 & 0.43 & 0 & 0.95 \\
&& E3 & 0.4 & 0.146 & 1.05 & 0.1 & 0.39 & 0.85 & 0 & 1.69 \\
&& N1 & 0.402 & 0.131 & 0.1 & 0.1 & 0.26 & 0.42 & 0 & 0.96 \\
&& N2 & 0.398 & 0.14 & 0.1 & 0.1 & 0.33 & 0.44 & 0 & 0.95 \\
&& N3 & 0.4 & 0.141 & 0.1 & 0.1 & 0.34 & 0.44 & 0 & 0.95 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0$\\
    $a=1$
  }}& E1 & 0.402 & 0.139 & 0.1 & 0.1 & 0.32 & 0.43 & 0 & 0.95 \\
&& E2 & 0.4 & 0.138 & 0.1 & 0.1 & 0.32 & 0.44 & 0 & 0.95 \\
&& E3 & 0.399 & 0.147 & 1.05 & 0.1 & 0.4 & 0.85 & 0 & 1.69 \\
&& N1 & 0.4 & 0.141 & 0.1 & 0.1 & 0.34 & 0.45 & 0 & 0.95 \\
&& N2 & 0.401 & 0.14 & 0.1 & 0.1 & 0.34 & 0.44 & 0 & 0.95 \\
&& N3 & 0.399 & 0.142 & 0.1 & 0.1 & 0.35 & 0.45 & 0 & 0.95 \\
     \cline{2-11}     
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.25$\\
    $a=0.5$
  }}& E1 & - & - &- & - & - & - & -& -  \\
&& E2 & 0.397 & 0.13 & 0.1 & 0.1 & 0.25 & 0.38 & 0.13 & 0.96 \\
&& E3 & 0.397 & 0.144 & 1.06 & 0.1 & 0.37 & 0.86 & 0 & 1.69 \\
&& N1 & 0.4 & 0.123 & 0.1 & 0.1 & 0.2 & 0.43 & 0 & 0.96 \\
&& N2 & 0.398 & 0.137 & 0.1 & 0.1 & 0.31 & 0.43 & 0 & 0.95 \\
&& N3 & 0.403 & 0.137 & 0.1 & 0.1 & 0.3 & 0.44 & 0 & 0.95 \\
     \cline{2-11}  
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.25$\\
    $a=0.75$
  }}& E1 & - & - &- & - & - & - & -& -  \\
&& E2 & 0.402 & 0.131 & 0.1 & 0.1 & 0.25 & 0.4 & 0.14 & 0.96 \\
&& E3 & 0.4 & 0.145 & 1.05 & 0.1 & 0.39 & 0.86 & 0 & 1.69 \\
&& N1 & 0.401 & 0.131 & 0.1 & 0.1 & 0.26 & 0.42 & 0 & 0.96 \\
&& N2 & 0.402 & 0.139 & 0.1 & 0.1 & 0.32 & 0.44 & 0 & 0.95 \\
&& N3 & 0.4 & 0.14 & 0.1 & 0.1 & 0.33 & 0.44 & 0 & 0.95 \\
     \cline{2-11} 
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.25$\\
    $a=1$
  }}& E1 & 0.399 & 0.132 & 0.1 & 0.1 & 0.26 & 0.39 & 0.14 & 0.96 \\
&& E2 & 0.402 & 0.132 & 0.1 & 0.1 & 0.26 & 0.39 & 0.14 & 0.96 \\
&& E3 & 0.399 & 0.146 & 1.05 & 0.1 & 0.39 & 0.86 & 0 & 1.69 \\
&& N1 & 0.399 & 0.14 & 0.1 & 0.1 & 0.34 & 0.45 & 0 & 0.95 \\
&& N2 & 0.403 & 0.14 & 0.1 & 0.1 & 0.33 & 0.44 & 0 & 0.95 \\
&& N3 & 0.401 & 0.14 & 0.1 & 0.1 & 0.33 & 0.45 & 0 & 0.95\\
 \hline
\end{tabular}
\begin{tabular}{ p{2cm}| p{2cm}| c| c  c c  c| c  c c| c c| c c| c c c}
  \hline
&& Design&$\hat{\delta_1}$& $SE(\hat{\delta_1})$ & $\hat{\sigma}_{u_1}^2$ & $\hat{\sigma}_{v_1}^2$ &T-2 Error & Boundary& Fail& RMSE\\
\hline
&True Values&&0.4& -& 0.1& 0.1& -&-&-&-\\
\hline
\multirow{36}{*}{  \parbox[c]{2cm}{
    \centering
$N=640$,\\
$n_T^{(C)} \sim Poisson(8)$
  }}
  & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0$\\
    $a=0.5$
  }}
& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.401 & 0.129 & 1.09 & 0.1 & 0.25 & 0.86 & 0 & 1.7 \\
&& N1 & 0.401 & 0.112 & 0.1 & 0.1 & 0.13 & 0.33 & 0.15 & 0.97 \\
&& N2 & 0.399 & 0.123 & 0.1 & 0.1 & 0.19 & 0.37 & 0.15 & 0.96 \\
&& N3 & 0.4 & 0.122 & 0.1 & 0.1 & 0.19 & 0.36 & 0.15 & 0.96 \\
\cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.402 & 0.131 & 1.08 & 0.1 & 0.26 & 0.86 & 0 & 1.7 \\
&& N1 & 0.401 & 0.12 & 0.1 & 0.1 & 0.17 & 0.35 & 0.14 & 0.97 \\
&& N2 & 0.401 & 0.125 & 0.1 & 0.1 & 0.21 & 0.36 & 0.14 & 0.96 \\
&& N3 & 0.4 & 0.125 & 0.1 & 0.1 & 0.21 & 0.36 & 0.14 & 0.96 \\
     \cline{2-11}
& \multirow{6}{*}{   
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0$\\
    $a=1$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.4 & 0.133 & 1.08 & 0.1 & 0.28 & 0.86 & 0 & 1.7 \\
&& N1 & 0.4 & 0.127 & 0.1 & 0.1 & 0.23 & 0.37 & 0.15 & 0.96 \\
&& N2 & 0.398 & 0.126 & 0.1 & 0.1 & 0.22 & 0.38 & 0.16 & 0.96 \\
&& N3 & 0.399 & 0.128 & 0.1 & 0.1 & 0.23 & 0.38 & 0.15 & 0.96 \\
     \cline{2-11}  
     & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.25$\\
    $a=0.5$
  }}
& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.399 & 0.13 & 1.09 & 0.1 & 0.26 & 0.86 & 0 & 1.7 \\
&& N1 & 0.403 & 0.112 & 0.1 & 0.1 & 0.13 & 0.33 & 0.16 & 0.97 \\
&& N2 & 0.402 & 0.123 & 0.1 & 0.1 & 0.19 & 0.36 & 0.16 & 0.96 \\
&& N3 & 0.401 & 0.124 & 0.1 & 0.1 & 0.2 & 0.37 & 0.16 & 0.96 \\
\cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.25$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.399 & 0.132 & 1.08 & 0.1 & 0.27 & 0.86 & 0 & 1.7 \\
&& N1 & 0.398 & 0.12 & 0.1 & 0.1 & 0.18 & 0.35 & 0.16 & 0.97 \\
&& N2 & 0.398 & 0.125 & 0.1 & 0.1 & 0.21 & 0.37 & 0.16 & 0.96 \\
&& N3 & 0.4 & 0.126 & 0.1 & 0.1 & 0.21 & 0.38 & 0.16 & 0.96 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.25$\\
    $a=1$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.399 & 0.132 & 1.09 & 0.1 & 0.28 & 0.87 & 0 & 1.7 \\
&& N1 & 0.398 & 0.127 & 0.1 & 0.1 & 0.22 & 0.37 & 0.17 & 0.96 \\
&& N2 & 0.403 & 0.126 & 0.1 & 0.1 & 0.2 & 0.37 & 0.18 & 0.96 \\
&& N3 & 0.403 & 0.128 & 0.1 & 0.1 & 0.22 & 0.38 & 0.17 & 0.96 \\
     \cline{2-11}     
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.5$\\
    $a=0.5$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.399 & 0.13 & 1.08 & 0.1 & 0.25 & 0.86 & 0 & 1.7 \\
&& N1 & 0.4 & 0.113 & 0.1 & 0.1 & 0.13 & 0.35 & 0.19 & 0.97 \\
&& N2 & 0.398 & 0.123 & 0.1 & 0.1 & 0.19 & 0.35 & 0.19 & 0.96 \\
&& N3 & 0.401 & 0.123 & 0.1 & 0.1 & 0.2 & 0.37 & 0.19 & 0.96 \\
     \cline{2-11}  
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.5$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.396 & 0.132 & 1.08 & 0.1 & 0.28 & 0.86 & 0 & 1.7 \\
&& N1 & 0.4 & 0.12 & 0.1 & 0.1 & 0.17 & 0.36 & 0.19 & 0.97 \\
&& N2 & 0.4 & 0.125 & 0.1 & 0.1 & 0.21 & 0.37 & 0.19 & 0.96 \\
&& N3 & 0.4 & 0.127 & 0.1 & 0.1 & 0.23 & 0.38 & 0.19 & 0.96 \\
\hline
\end{tabular}
\begin{tabular}{ p{2cm}| p{2cm}| c| c  c c  c| c  c c| c c| c c| c c c}
  \hline
&& Design&$\hat{\delta_1}$& $SE(\hat{\delta_1})$ & $\hat{\sigma}_{u_1}^2$ & $\hat{\sigma}_{v_1}^2$ &T-2 Error & Boundary& Fail&RMSE\\
\hline
&True Values&&0.4& -& 0.1& 0.1& -&-&-&-\\
\hline
\multirow{36}{*}{  \parbox[c]{2cm}{
    \centering
$N=640$,\\
$n_T^{(C)} \sim Poisson(8)$
  }}
   & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.5$\\
    $a=1$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.4 & 0.133 & 1.09 & 0.1 & 0.28 & 0.86 & 0 & 1.7 \\
&& N1 & 0.4 & 0.127 & 0.1 & 0.1 & 0.22 & 0.38 & 0.19 & 0.96 \\
&& N2 & 0.399 & 0.126 & 0.1 & 0.1 & 0.21 & 0.37 & 0.21 & 0.96 \\
&& N3 & 0.4 & 0.127 & 0.1 & 0.1 & 0.22 & 0.38 & 0.19 & 0.96 \\
     \cline{2-11} 
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.75$\\
    $a=0.5$
  }}
& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.399 & 0.129 & 1.08 & 0.1 & 0.26 & 0.86 & 0 & 1.7 \\
&& N1 & 0.401 & 0.112 & 0.1 & 0.1 & 0.13 & 0.33 & 0.22 & 0.97 \\
&& N2 & 0.4 & 0.123 & 0.1 & 0.1 & 0.2 & 0.37 & 0.22 & 0.96 \\
&& N3 & 0.4 & 0.123 & 0.1 & 0.1 & 0.2 & 0.37 & 0.22 & 0.96 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.75$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.401 & 0.132 & 1.08 & 0.1 & 0.27 & 0.86 & 0 & 1.7 \\
&& N1 & 0.4 & 0.119 & 0.1 & 0.1 & 0.17 & 0.36 & 0.22 & 0.97 \\
&& N2 & 0.4 & 0.126 & 0.1 & 0.1 & 0.21 & 0.37 & 0.22 & 0.96 \\
&& N3 & 0.401 & 0.127 & 0.1 & 0.1 & 0.21 & 0.37 & 0.22 & 0.96 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.75$\\
    $a=1$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.399 & 0.132 & 1.08 & 0.1 & 0.28 & 0.87 & 0 & 1.7 \\
&& N1 & 0.401 & 0.127 & 0.1 & 0.1 & 0.22 & 0.38 & 0.22 & 0.96 \\
&& N2 & 0.4 & 0.126 & 0.1 & 0.1 & 0.21 & 0.38 & 0.23 & 0.96 \\
&& N3 & 0.399 & 0.127 & 0.1 & 0.1 & 0.22 & 0.38 & 0.22 & 0.96 \\
     \cline{2-11}     
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 1$\\
    $a=0.5$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.398 & 0.129 & 1.09 & 0.1 & 0.25 & 0.87 & 0 & 1.7 \\
&& N1 & 0.399 & 0.112 & 0.1 & 0.1 & 0.14 & 0.35 & 0.26 & 0.97 \\
&& N2 & 0.398 & 0.122 & 0.1 & 0.1 & 0.19 & 0.37 & 0.26 & 0.97 \\
&& N3 & 0.4 & 0.122 & 0.1 & 0.1 & 0.19 & 0.38 & 0.26 & 0.96 \\
     \cline{2-11}  
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 1$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.401 & 0.131 & 1.09 & 0.1 & 0.26 & 0.86 & 0 & 1.7 \\
&& N1 & 0.4 & 0.12 & 0.1 & 0.1 & 0.18 & 0.35 & 0.25 & 0.97 \\
&& N2 & 0.4 & 0.125 & 0.1 & 0.1 & 0.21 & 0.36 & 0.25 & 0.96 \\
&& N3 & 0.398 & 0.125 & 0.1 & 0.1 & 0.22 & 0.38 & 0.25 & 0.96 \\
     \cline{2-11} 
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 1$\\
    $a=1$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & - & - & - & - & - & - & 1 & - \\
&& E3 & 0.399 & 0.132 & 1.09 & 0.1 & 0.28 & 0.86 & 0 & 1.7 \\
&& N1 & 0.403 & 0.127 & 0.1 & 0.1 & 0.21 & 0.38 & 0.25 & 0.96 \\
&& N2 & 0.399 & 0.126 & 0.1 & 0.1 & 0.21 & 0.38 & 0.26 & 0.96 \\
&& N3 & 0.402 & 0.127 & 0.1 & 0.1 & 0.22 & 0.37 & 0.25 & 0.96 \\
 \hline
\end{tabular}
\parbox{0.95\textwidth}{%
 \footnotesize
\textit{Note:} The value of the expected capacities $(E_P,E_F)$ is fixed to (12,20). The standard deviation of therapist capacities is fixed to $(\sigma_e,\sigma_f)= (6,2)$. Parameter $frac$ is fixed at $0.25$.}
\end{table}

\clearpage

\begin{table}[ht]
\centering\caption{Estimation results for the medium trial for model-1}
   \setlength{\tabcolsep}{3pt}  % tighten horizontal spacing
 \begin{tabular}{ p{2cm}| p{2cm}| c| c  c c  c| c  c c| c c| c c| c c c}
  \hline
&& Design&$\hat{\delta_1}$& $SE(\hat{\delta_1})$ & $\hat{\sigma}_{u_1}^2$ & $\hat{\sigma}_{v_1}^2$ &T-2 Error & Boundary& Fail&RMSE\\
\hline
&True Values&&0.4& -& 0.1& 0.1& -&-&-&-\\
\hline
\multirow{36}{*}{  \parbox[c]{2cm}{
    \centering
$N=640$,\\
$n_T^{(C)} \sim Poisson(4)$
  }}& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0$\\
    $a=0.5$
  }}
& E1 & - & - &- & - & - & - & - & - \\
&& E2 & 0.402 & 0.128 & 0.1 & 0.1 & 0.23 & 0.37 & 0.01 & 0.96 \\
&& E3 & 0.398 & 0.135 & 1.05 & 0.1 & 0.3 & 0.86 & 0 & 1.69 \\
&& N1 & 0.401 & 0.117 & 0.1 & 0.1 & 0.17 & 0.38 & 0 & 0.97 \\
&& N2 & 0.398 & 0.127 & 0.1 & 0.1 & 0.23 & 0.37 & 0 & 0.96 \\
&& N3 & 0.403 & 0.128 & 0.1 & 0.1 & 0.22 & 0.37 & 0 & 0.96 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0$\\
    $a=0.75$
  }}& E1 & - & - &- & - & - & - & - & - \\
&& E2 & 0.401 & 0.13 & 0.1 & 0.1 & 0.25 & 0.38 & 0.01 & 0.96 \\
&& E3 & 0.4 & 0.137 & 1.05 & 0.1 & 0.31 & 0.86 & 0 & 1.69 \\
&& N1 & 0.403 & 0.123 & 0.1 & 0.1 & 0.2 & 0.37 & 0 & 0.96 \\
&& N2 & 0.399 & 0.13 & 0.1 & 0.1 & 0.25 & 0.38 & 0 & 0.96 \\
&& N3 & 0.4 & 0.131 & 0.1 & 0.1 & 0.26 & 0.38 & 0 & 0.96 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0$\\
    $a=1$
  }}& E1 & 0.398 & 0.131 & 0.1 & 0.1 & 0.26 & 0.39 & 0.01 & 0.96 \\
&& E2 & 0.401 & 0.131 & 0.1 & 0.1 & 0.26 & 0.39 & 0.01 & 0.96 \\
&& E3 & 0.4 & 0.137 & 1.06 & 0.1 & 0.32 & 0.86 & 0 & 1.69 \\
&& N1 & 0.402 & 0.132 & 0.1 & 0.1 & 0.25 & 0.38 & 0 & 0.96 \\
&& N2 & 0.399 & 0.13 & 0.1 & 0.1 & 0.25 & 0.39 & 0 & 0.96 \\
&& N3 & 0.4 & 0.131 & 0.1 & 0.1 & 0.26 & 0.39 & 0 & 0.96 \\
     \cline{2-11}     
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.25$\\
    $a=0.5$
  }}& E1 & - & - &- & - & - & - & -& -  \\
&& E2 & 0.402 & 0.128 & 0.1 & 0.1 & 0.22 & 0.38 & 0.81 & 0.96 \\
&& E3 & 0.401 & 0.135 & 1.05 & 0.1 & 0.29 & 0.86 & 0 & 1.69 \\
&& N1 & 0.402 & 0.116 & 0.1 & 0.1 & 0.17 & 0.4 & 0 & 0.97 \\
&& N2 & 0.397 & 0.127 & 0.1 & 0.1 & 0.23 & 0.38 & 0 & 0.96 \\
&& N3 & 0.401 & 0.128 & 0.1 & 0.1 & 0.23 & 0.37 & 0 & 0.96 \\
     \cline{2-11}  
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.25$\\
    $a=0.75$
  }}& E1 & - & - &- & - & - & - & -& -  \\
&& E2 & 0.398 & 0.129 & 0.1 & 0.1 & 0.24 & 0.37 & 0.81 & 0.96 \\
&& E3 & 0.399 & 0.136 & 1.05 & 0.1 & 0.3 & 0.86 & 0 & 1.69 \\
&& N1 & 0.399 & 0.122 & 0.1 & 0.1 & 0.2 & 0.37 & 0 & 0.96 \\
&& N2 & 0.401 & 0.129 & 0.1 & 0.1 & 0.24 & 0.38 & 0 & 0.96 \\
&& N3 & 0.4 & 0.13 & 0.1 & 0.1 & 0.25 & 0.38 & 0 & 0.96 \\
     \cline{2-11} 
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.25$\\
    $a=1$
  }}& E1 & 0.402 & 0.129 & 0.1 & 0.1 & 0.23 & 0.4 & 0.81 & 0.96 \\
&& E2 & 0.404 & 0.128 & 0.1 & 0.1 & 0.23 & 0.38 & 0.81 & 0.96 \\
&& E3 & 0.398 & 0.137 & 1.05 & 0.1 & 0.31 & 0.86 & 0 & 1.69 \\
&& N1 & 0.4 & 0.131 & 0.1 & 0.1 & 0.25 & 0.38 & 0 & 0.96 \\
&& N2 & 0.401 & 0.129 & 0.1 & 0.1 & 0.24 & 0.38 & 0 & 0.96 \\
&& N3 & 0.399 & 0.131 & 0.1 & 0.1 & 0.25 & 0.38 & 0 & 0.96 \\
 \hline
\end{tabular}
\begin{tabular}{ p{2cm}| p{2cm}| c| c  c c  c| c  c c| c c| c c| c c c}
  \hline
&& Design&$\hat{\delta_1}$& $SE(\hat{\delta_1})$ & $\hat{\sigma}_{w_1}^2$ & $\hat{\sigma}_{z_1}^2$ &T-2 Error & Boundary& Fail&RMSE\\
\hline
&True Values&&0.4& -& 0.1& 0.1& -&-&-&-\\
\hline
\multirow{36}{*}{  \parbox[c]{2cm}{
    \centering
$N=640$,\\
$n_T^{(C)} \sim Poisson(8)$
  }}& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0$\\
    $a=0.5$
  }}
& E1 & - & - & - & - & - & - &-&- \\
&& E2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.16 \\
&& E3 & 0.401 & 0.101 & 1.08 & 0.1 & 0.13 & 0.62 & 0.02 & 2.61 \\
&& N1 & 0.4 & 0.092 & 0.1 & 0.1 & 0.08 & 0.45 & 0.02 & 2.49 \\
&& N2 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.32 \\
&& N3 & 0.401 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.19 \\ 
\cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - &-&- \\
&& E2 & 0.398 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.08 \\
&& E3 & 0.399 & 0.099 & 1.08 & 0.1 & 0.12 & 0.63 & 0.02 & 2.53 \\
&& N1 & 0.4 & 0.091 & 0.1 & 0.1 & 0.08 & 0.43 & 0.02 & 2.3 \\
&& N2 & 0.4 & 0.092 & 0.1 & 0.1 & 0.08 & 0.46 & 0.02 & 2.3 \\
&& N3 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.1 \\
\cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0$\\
    $a=1$
  }}& E1 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.42 & 0.02 & 2.02 \\
&& E2 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.42 & 0.02 & 2.02 \\
&& E3 & 0.4 & 0.099 & 1.08 & 0.1 & 0.12 & 0.62 & 0.02 & 2.48 \\
&& N1 & 0.401 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.04 \\
&& N2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.47 & 0.02 & 2.28 \\
&& N3 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.04 \\
     \cline{2-11}     
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.25$\\
    $a=0.5$
  }}
& E1 & - & - & - & - & - & - &-&- \\
&& E2 & 0.399 & 0.091 & 0.1 & 0.1 & 0.08 & 0.43 & 0.02 & 2.01 \\
&& E3 & 0.398 & 0.101 & 1.08 & 0.1 & 0.13 & 0.64 & 0.02 & 2.66 \\
&& N1 & 0.4 & 0.093 & 0.1 & 0.1 & 0.09 & 0.45 & 0.02 & 2.59 \\
&& N2 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.45 & 0.02 & 2.35 \\
&& N3 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.26 \\
\cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.25$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - &-&- \\
&& E2 & 0.401 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.95 \\
&& E3 & 0.4 & 0.101 & 1.08 & 0.1 & 0.13 & 0.62 & 0.02 & 2.61 \\
&& N1 & 0.4 & 0.091 & 0.1 & 0.1 & 0.08 & 0.44 & 0.02 & 2.41 \\
&& N2 & 0.398 & 0.091 & 0.1 & 0.1 & 0.08 & 0.45 & 0.02 & 2.38 \\
&& N3 & 0.4 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.18 \\
\cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.25$\\
    $a=1$
  }}& E1 & 0.401 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.92 \\
&& E2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.92 \\
&& E3 & 0.4 & 0.1 & 1.08 & 0.1 & 0.13 & 0.63 & 0.02 & 2.58 \\
&& N1 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.15 \\
&& N2 & 0.398 & 0.091 & 0.1 & 0.1 & 0.08 & 0.47 & 0.02 & 2.35 \\
&& N3 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.15 \\
     \cline{2-11}     
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.5$\\
    $a=0.5$
  }}& E1 & - & - & - & - & - & - &-&- \\
&& E2 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.99 \\
&& E3 & 0.4 & 0.101 & 1.07 & 0.1 & 0.14 & 0.65 & 0.02 & 2.8 \\
&& N1 & 0.399 & 0.092 & 0.1 & 0.1 & 0.08 & 0.46 & 0.02 & 2.75 \\
&& N2 & 0.403 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.39 \\
&& N3 & 0.4 & 0.091 & 0.1 & 0.1 & 0.08 & 0.43 & 0.02 & 2.39 \\
     \cline{2-11}  
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.5$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - &-&- \\
&& E2 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.99 \\
&& E3 & 0.4 & 0.101 & 1.07 & 0.1 & 0.14 & 0.65 & 0.02 & 2.8 \\
&& N1 & 0.399 & 0.092 & 0.1 & 0.1 & 0.08 & 0.46 & 0.02 & 2.75 \\
&& N2 & 0.403 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.39 \\
&& N3 & 0.4 & 0.091 & 0.1 & 0.1 & 0.08 & 0.43 & 0.02 & 2.39 \\
 \hline
\end{tabular}
\begin{tabular}{ p{2cm}| p{2cm}| c| c  c c  c| c  c c| c c| c c| c c c}
  \hline
&& Design&$\hat{\delta_1}$& $SE(\hat{\delta_1})$ & $\hat{\sigma}_{w_1}^2$ & $\hat{\sigma}_{z_1}^2$ &T-2 Error & Boundary& Fail&RMSE\\
\hline
&True Values&&0.4& -& 0.1& 0.1& -&-&-&-\\
\hline
\multirow{36}{*}{  \parbox[c]{2cm}{
    \centering
$N=640$,\\
$n_T^{(C)} \sim Poisson(8)$
  }}
   & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.5$\\
    $a=1$
  }}& E1 & 0.4 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.92 \\
&& E2 & 0.4 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.92 \\
&& E3 & 0.4 & 0.102 & 1.08 & 0.1 & 0.14 & 0.64 & 0.02 & 2.71 \\
&& N1 & 0.4 & 0.091 & 0.1 & 0.1 & 0.08 & 0.44 & 0.02 & 2.3 \\
&& N2 & 0.401 & 0.092 & 0.1 & 0.1 & 0.07 & 0.45 & 0.02 & 2.39 \\
&& N3 & 0.399 & 0.091 & 0.1 & 0.1 & 0.08 & 0.43 & 0.02 & 2.31 \\
     \cline{2-11} 
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.75$\\
    $a=0.5$
  }}
& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & 0.4 & 0.09 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.01 \\
&& E3 & 0.403 & 0.104 & 1.08 & 0.1 & 0.14 & 0.65 & 0.02 & 2.98 \\
&& N1 & 0.399 & 0.093 & 0.1 & 0.1 & 0.08 & 0.47 & 0.02 & 2.94 \\
&& N2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.49 \\
&& N3 & 0.399 & 0.092 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.49 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.75$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.94 \\
&& E3 & 0.399 & 0.103 & 1.07 & 0.1 & 0.15 & 0.65 & 0.02 & 2.88 \\
&& N1 & 0.399 & 0.093 & 0.1 & 0.1 & 0.09 & 0.46 & 0.02 & 2.71 \\
&& N2 & 0.401 & 0.092 & 0.1 & 0.1 & 0.08 & 0.44 & 0.02 & 2.43 \\
&& N3 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.45 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.75$\\
    $a=1$
  }}& E1 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.92 \\
&& E2 & 0.4 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.92 \\
&& E3 & 0.4 & 0.103 & 1.07 & 0.1 & 0.14 & 0.64 & 0.02 & 2.83 \\
&& N1 & 0.398 & 0.091 & 0.1 & 0.1 & 0.08 & 0.44 & 0.02 & 2.45 \\
&& N2 & 0.399 & 0.091 & 0.1 & 0.1 & 0.08 & 0.44 & 0.02 & 2.39 \\
&& N3 & 0.398 & 0.091 & 0.1 & 0.1 & 0.08 & 0.44 & 0.02 & 2.45 \\
     \cline{2-11}     
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 1$\\
    $a=0.5$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.42 & 0.02 & 2.01 \\
&& E3 & 0.4 & 0.105 & 1.08 & 0.1 & 0.16 & 0.67 & 0.02 & 3.09 \\
&& N1 & 0.402 & 0.093 & 0.1 & 0.1 & 0.09 & 0.46 & 0.02 & 3.01 \\
&& N2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.08 & 0.43 & 0.02 & 2.3 \\
&& N3 & 0.398 & 0.091 & 0.1 & 0.1 & 0.07 & 0.45 & 0.02 & 2.45 \\
     \cline{2-11}  
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 1$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.95 \\
&& E3 & 0.4 & 0.105 & 1.08 & 0.1 & 0.16 & 0.66 & 0.02 & 3.01 \\
&& N1 & 0.399 & 0.092 & 0.1 & 0.1 & 0.08 & 0.45 & 0.02 & 2.83 \\
&& N2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.27 \\
&& N3 & 0.399 & 0.091 & 0.1 & 0.1 & 0.08 & 0.44 & 0.02 & 2.49 \\
     \cline{2-11} 
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 1$\\
    $a=1$
  }}& E1 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.92 \\
&& E2 & 0.4 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.92 \\
&& E3 & 0.4 & 0.104 & 1.08 & 0.1 & 0.16 & 0.66 & 0.02 & 2.97 \\
&& N1 & 0.402 & 0.092 & 0.1 & 0.1 & 0.08 & 0.44 & 0.02 & 2.6 \\
&& N2 & 0.402 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.31 \\
&& N3 & 0.401 & 0.091 & 0.1 & 0.1 & 0.08 & 0.44 & 0.02 & 2.61 \\
 \hline
\end{tabular}
\parbox{0.95\textwidth}{%
 \footnotesize
\textit{Note:} The value of the expected capacities $(E_P,E_F)$ is fixed to (12,20). The standard deviation of therapist capacities is fixed to $(\sigma_e,\sigma_f)= (6,2)$. Parameter $frac$ is fixed at $0.25$.}
\end{table}

\clearpage

\begin{table}[ht]
\centering\caption{Estimation results for the medium trial for model-2}
   \setlength{\tabcolsep}{3pt}  % tighten horizontal spacing
 \begin{tabular}{ p{2cm}| p{2cm}| c| c  c c  c| c  c c| c c| c c| c c c}
  \hline
&& Design&$\hat{\delta_1}$& $SE(\hat{\delta_1})$ & $\hat{\sigma}_{w_1}^2$ & $\hat{\sigma}_{z_1}^2$ &T-2 Error & Boundary& Fail&RMSE\\
\hline
&True Values&&0.4& -& 0.1& 0.1& -&-&-&-\\
\hline
\multirow{36}{*}{  \parbox[c]{2cm}{
    \centering
$N=640$,\\
$n_T^{(C)} \sim Poisson(4)$
  }}& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0$\\
    $a=0.5$
  }}
& E1 & - & - &- & - & - & - & - & - \\
&& E2 & 0.398 & 0.095 & 0.1 & 0.1 & 0.1 & 0.57 & 0.43 & 3.67 \\
&& E3 & 0.401 & 0.105 & 1.05 & 0.1 & 0.16 & 0.71 & 0.43 & 4 \\
&& N1 & 0.402 & 0.097 & 0.1 & 0.1 & 0.1 & 0.58 & 0.43 & 4.37 \\
&& N2 & 0.401 & 0.095 & 0.1 & 0.1 & 0.09 & 0.57 & 0.44 & 3.77 \\
&& N3 & 0.398 & 0.095 & 0.1 & 0.1 & 0.1 & 0.56 & 0.43 & 3.73 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0$\\
    $a=0.75$
  }}& E1 & - & - &- & - & - & - & - & - \\
&& E2 & 0.4 & 0.095 & 0.1 & 0.1 & 0.09 & 0.55 & 0.45 & 3.52 \\
&& E3 & 0.397 & 0.105 & 1.05 & 0.1 & 0.16 & 0.7 & 0.45 & 3.86 \\
&& N1 & 0.399 & 0.097 & 0.1 & 0.1 & 0.11 & 0.58 & 0.45 & 4.04 \\
&& N2 & 0.401 & 0.095 & 0.1 & 0.1 & 0.1 & 0.57 & 0.45 & 3.67 \\
&& N3 & 0.399 & 0.095 & 0.1 & 0.1 & 0.1 & 0.55 & 0.45 & 3.57 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0$\\
    $a=1$
  }}& E1 & 0.401 & 0.095 & 0.1 & 0.1 & 0.09 & 0.56 & 0.44 & 3.46 \\
&& E2 & 0.4 & 0.095 & 0.1 & 0.1 & 0.09 & 0.56 & 0.44 & 3.45 \\
&& E3 & 0.399 & 0.104 & 1.04 & 0.1 & 0.15 & 0.71 & 0.44 & 3.79 \\
&& N1 & 0.399 & 0.095 & 0.1 & 0.1 & 0.1 & 0.57 & 0.44 & 3.52 \\
&& N2 & 0.397 & 0.096 & 0.1 & 0.1 & 0.11 & 0.57 & 0.44 & 3.62 \\
&& N3 & 0.401 & 0.094 & 0.1 & 0.1 & 0.09 & 0.56 & 0.44 & 3.52 \\
     \cline{2-11}     
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.25$\\
    $a=0.5$
  }}& E1 & - & - &- & - & - & - & -& -  \\
&& E2 & 0.402 & 0.095 & 0.1 & 0.1 & 0.09 & 0.56 & 0.44 & 3.5 \\
&& E3 & 0.4 & 0.105 & 1.04 & 0.1 & 0.16 & 0.71 & 0.44 & 4.02 \\
&& N1 & 0.399 & 0.097 & 0.1 & 0.1 & 0.11 & 0.59 & 0.44 & 4.45 \\
&& N2 & 0.4 & 0.096 & 0.1 & 0.1 & 0.1 & 0.57 & 0.44 & 3.81 \\
&& N3 & 0.399 & 0.096 & 0.1 & 0.1 & 0.1 & 0.56 & 0.44 & 3.74 \\
     \cline{2-11}  
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.25$\\
    $a=0.75$
  }}& E1 & - & - &- & - & - & - & -& -  \\
&& E2 & 0.4 & 0.096 & 0.1 & 0.1 & 0.1 & 0.56 & 0.44 & 3.37 \\
&& E3 & 0.402 & 0.104 & 1.04 & 0.1 & 0.15 & 0.7 & 0.44 & 3.91 \\
&& N1 & 0.399 & 0.096 & 0.1 & 0.1 & 0.1 & 0.57 & 0.45 & 4.13 \\
&& N2 & 0.399 & 0.096 & 0.1 & 0.1 & 0.1 & 0.56 & 0.45 & 3.72 \\
&& N3 & 0.4 & 0.095 & 0.1 & 0.1 & 0.09 & 0.56 & 0.44 & 3.62 \\
     \cline{2-11} 
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=5$\\
    $a_E = 0.25$\\
    $a=1$
  }}& E1 & 0.401 & 0.094 & 0.1 & 0.1 & 0.09 & 0.57 & 0.44 & 3.32 \\
&& E2 & 0.4 & 0.095 & 0.1 & 0.1 & 0.09 & 0.56 & 0.44 & 3.35 \\
&& E3 & 0.4 & 0.105 & 1.04 & 0.1 & 0.16 & 0.72 & 0.44 & 3.86 \\
&& N1 & 0.401 & 0.095 & 0.1 & 0.1 & 0.1 & 0.56 & 0.44 & 3.6 \\
&& N2 & 0.399 & 0.095 & 0.1 & 0.1 & 0.09 & 0.57 & 0.44 & 3.67 \\
&& N3 & 0.401 & 0.095 & 0.1 & 0.1 & 0.1 & 0.57 & 0.44 & 3.58 \\
 \hline
\end{tabular}
\parbox{0.95\textwidth}{%
 \footnotesize
\textit{Note:} The value of the expected capacities $(E_P,E_F)$ is fixed to (25,30). The standard deviation of therapist capacities is fixed to $(\sigma_e,\sigma_f)= (6,2)$. Parameter $frac$ is fixed at $0.25$.}
\end{table}

\clearpage

\begin{table}[ht]
\centering\caption{Estimation results for the medium trial for model-2}
 \setlength{\tabcolsep}{3pt}  % tighten horizontal spacing
   \begin{tabular}{ p{2cm}| p{2cm}| c| c  c c  c| c  c c| c c| c c| c c c}
  \hline
&& Design&$\hat{\delta_1}$& $SE(\hat{\delta_1})$ & $\hat{\sigma}_{w_1}^2$ & $\hat{\sigma}_{z_1}^2$ &T-2 Error & Boundary& Fail&RMSE\\
\hline
&True Values&&0.4& -& 0.1& 0.1& -&-&-&-\\
\hline
\multirow{36}{*}{  \parbox[c]{2cm}{
    \centering
$N=640$,\\
$n_T^{(C)} \sim Poisson(8)$
  }}& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0$\\
    $a=0.5$
  }}
& E1 & - & - & - & - & - & - &-&- \\
&& E2 & 0.398 & 0.09 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.01 \\
&& E3 & 0.398 & 0.102 & 1.08 & 0.1 & 0.14 & 0.64 & 0.02 & 2.65 \\
&& N1 & 0.401 & 0.092 & 0.1 & 0.1 & 0.08 & 0.44 & 0.02 & 2.43 \\
&& N2 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.1 \\
&& N3 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.12 \\
\cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - &-&- \\
&& E2 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.95 \\
&& E3 & 0.399 & 0.101 & 1.08 & 0.1 & 0.13 & 0.64 & 0.02 & 2.61 \\
&& N1 & 0.4 & 0.091 & 0.1 & 0.1 & 0.08 & 0.44 & 0.02 & 2.32 \\
&& N2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.08 \\
&& N3 & 0.4 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.12 \\
\cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0$\\
    $a=1$
  }}& E1 & 0.401 & 0.09 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 1.91 \\
&& E2 & 0.4 & 0.09 & 0.1 & 0.1 & 0.07 & 0.42 & 0.02 & 1.92 \\
&& E3 & 0.401 & 0.101 & 1.08 & 0.1 & 0.13 & 0.63 & 0.02 & 2.57 \\
&& N1 & 0.4 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.14 \\
&& N2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.11 \\
&& N3 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.15 \\
     \cline{2-11}     
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.25$\\
    $a=0.5$
  }}
& E1 & - & - & - & - & - & - &-&- \\
&& E2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.01 \\
&& E3 & 0.4 & 0.101 & 1.08 & 0.1 & 0.13 & 0.65 & 0.02 & 2.63 \\
&& N1 & 0.4 & 0.091 & 0.1 & 0.1 & 0.08 & 0.45 & 0.02 & 2.43 \\
&& N2 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.11 \\
&& N3 & 0.401 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.14 \\
\cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.25$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - &-&- \\
&& E2 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.94 \\
&& E3 & 0.399 & 0.101 & 1.08 & 0.1 & 0.13 & 0.64 & 0.02 & 2.59 \\
&& N1 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.3 \\
&& N2 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.09 \\
&& N3 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.12 \\
\cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.25$\\
    $a=1$
  }}& E1 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.92 \\
&& E2 & 0.4 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.91 \\
&& E3 & 0.399 & 0.1 & 1.08 & 0.1 & 0.13 & 0.63 & 0.02 & 2.56 \\
&& N1 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.14 \\
&& N2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.1 \\
&& N3 & 0.401 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.14 \\
     \cline{2-11}     
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.5$\\
    $a=0.5$
  }}& E1 & - & - & - & - & - & - &-&- \\
&& E2 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 1.99 \\
&& E3 & 0.4 & 0.101 & 1.08 & 0.1 & 0.13 & 0.64 & 0.02 & 2.61 \\
&& N1 & 0.401 & 0.091 & 0.1 & 0.1 & 0.08 & 0.44 & 0.02 & 2.4 \\
&& N2 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.45 & 0.02 & 2.08 \\
&& N3 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.11 \\
     \cline{2-11}  
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.5$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - &-&- \\
&& E2 & 0.398 & 0.091 & 0.1 & 0.1 & 0.08 & 0.42 & 0.02 & 1.94 \\
&& E3 & 0.4 & 0.101 & 1.08 & 0.1 & 0.13 & 0.64 & 0.02 & 2.57 \\
&& N1 & 0.401 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.28 \\
&& N2 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.09 \\
&& N3 & 0.402 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.12 \\
 \hline
\end{tabular}
\parbox{0.95\textwidth}{%
 \footnotesize
\textit{Note:} The value of the expected capacities $(E_P,E_F)$ is fixed to (12,20). The standard deviation of therapist capacities is fixed to $(\sigma_e,\sigma_f)= (6,2)$. Parameter $frac$ is fixed at $0.25$.}
\end{table}

\clearpage

\begin{table}[ht]
\centering\caption{Estimation results for the medium trial for model-2}
\setlength{\tabcolsep}{3pt}  % tighten horizontal spacing
    \begin{tabular}{ p{2cm}| p{2cm}| c| c  c c  c| c  c c| c c| c c| c c c}
  \hline
&& Design&$\hat{\delta_1}$& $SE(\hat{\delta_1})$ & $\hat{\sigma}_{w_1}^2$ & $\hat{\sigma}_{z_1}^2$ &T-2 Error & Boundary& Fail&RMSE\\
\hline
&True Values&&0.4& -& 0.1& 0.1& -&-&-&-\\
\hline
\multirow{36}{*}{  \parbox[c]{2cm}{
    \centering
$N=640$,\\
$n_T^{(C)} \sim Poisson(8)$
  }}
   & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.5$\\
    $a=1$
  }}& E1 & 0.401 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.92 \\
&& E2 & 0.398 & 0.091 & 0.1 & 0.1 & 0.08 & 0.42 & 0.02 & 1.94 \\
&& E3 & 0.4 & 0.101 & 1.08 & 0.1 & 0.13 & 0.64 & 0.02 & 2.57 \\
&& N1 & 0.401 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.28 \\
&& N2 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.09 \\
&& N3 & 0.402 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.12 \\
     \cline{2-11} 
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.75$\\
    $a=0.5$
  }}
& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & 0.399 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.01 \\
&& E3 & 0.401 & 0.101 & 1.08 & 0.1 & 0.13 & 0.64 & 0.02 & 2.62 \\
&& N1 & 0.4 & 0.091 & 0.1 & 0.1 & 0.08 & 0.45 & 0.02 & 2.4 \\
&& N2 & 0.401 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.09 \\
&& N3 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.1 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.75$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & 0.401 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.93 \\
&& E3 & 0.4 & 0.1 & 1.08 & 0.1 & 0.13 & 0.64 & 0.02 & 2.56 \\
&& N1 & 0.4 & 0.092 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.28 \\
&& N2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.08 \\
&& N3 & 0.4 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.09 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.75$\\
    $a=1$
  }}&E1 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.92 \\
&& E2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 1.92 \\
&& E3 & 0.399 & 0.101 & 1.08 & 0.1 & 0.13 & 0.63 & 0.02 & 2.54 \\
&& N1 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.42 & 0.02 & 2.11 \\
&& N2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.1 \\
&& N3 & 0.398 & 0.09 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.12 \\
     \cline{2-11}     
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 1$\\
    $a=0.5$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & 0.399 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2 \\
&& E3 & 0.399 & 0.102 & 1.08 & 0.1 & 0.13 & 0.64 & 0.02 & 2.59 \\
&& N1 & 0.398 & 0.091 & 0.1 & 0.1 & 0.08 & 0.45 & 0.02 & 2.36 \\
&& N2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.07 \\
&& N3 & 0.401 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.09 \\
     \cline{2-11}  
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 1$\\
    $a=0.75$
  }}& E1 & - & - & - & - & - & - & 1 & - \\
&& E2 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.96 \\
&& E3 & 0.4 & 0.101 & 1.08 & 0.1 & 0.13 & 0.63 & 0.02 & 2.56 \\
&& N1 & 0.401 & 0.091 & 0.1 & 0.1 & 0.08 & 0.43 & 0.02 & 2.25 \\
&& N2 & 0.4 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.06 \\
&& N3 & 0.4 & 0.091 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.08 \\
     \cline{2-11} 
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 1$\\
    $a=1$
  }}& E1 & 0.401 & 0.09 & 0.1 & 0.1 & 0.08 & 0.44 & 0.02 & 1.92 \\
&& E2 & 0.4 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 1.92 \\
&& E3 & 0.4 & 0.1 & 1.08 & 0.1 & 0.13 & 0.64 & 0.02 & 2.53 \\
&& N1 & 0.401 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.09 \\
&& N2 & 0.401 & 0.091 & 0.1 & 0.1 & 0.07 & 0.44 & 0.02 & 2.07 \\
&& N3 & 0.401 & 0.09 & 0.1 & 0.1 & 0.07 & 0.43 & 0.02 & 2.09 \\
 \hline
\end{tabular}
\parbox{0.95\textwidth}{%
 \footnotesize
\textit{Note:} The value of the expected capacities $(E_P,E_F)$ is fixed to (12,20). The standard deviation of therapist capacities is fixed to $(\sigma_e,\sigma_f)= (6,2)$. Parameter $frac$ is fixed at $0.25$.}
\end{table}

\clearpage

\begin{table}[ht]
\centering\caption{Estimation results for the medium trial for model-2}
   \setlength{\tabcolsep}{3pt}  % tighten horizontal spacing
 \begin{tabular}{ p{2cm}| p{2cm}| c| c  c c  c| c  c c| c c| c c| c c c}
  \hline
&& Design&$\hat{\delta_1}$& $SE(\hat{\delta_1})$ & $\hat{\sigma}_{w_1}^2$ & $\hat{\sigma}_{z_1}^2$ &T-2 Error & Boundary& Fail&RMSE\\
\hline
&True Values&&0.4& -& 0.1& 0.1& -&-&-&-\\
\hline
\multirow{36}{*}{  \parbox[c]{2cm}{
    \centering
$N=640$,\\
$n_T^{(C)} \sim Poisson(4)$
  }}& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0$\\
    $a=0.5$
  }}
& E1 & - & - &- & - & - & - & - & - \\
&& E2 & 0.399 & 0.095 & 0.1 & 0.1 & 0.09 & 0.56 & 0.44 & 3.25 \\
&& E3 & 0.4 & 0.109 & 1.04 & 0.1 & 0.19 & 0.73 & 0.44 & 4.29 \\
&& N1 & 0.401 & 0.097 & 0.1 & 0.1 & 0.11 & 0.56 & 0.44 & 4.04 \\
&& N2 & 0.399 & 0.096 & 0.1 & 0.1 & 0.11 & 0.58 & 0.44 & 3.75 \\
&& N3 & 0.4 & 0.096 & 0.1 & 0.1 & 0.1 & 0.58 & 0.44 & 4.05 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0$\\
    $a=0.75$
  }}& E1 & - & - &- & - & - & - & - & - \\
&& E2 & 0.399 & 0.096 & 0.1 & 0.1 & 0.1 & 0.56 & 0.43 & 3.41 \\
&& E3 & 0.4 & 0.105 & 1.05 & 0.1 & 0.16 & 0.7 & 0.43 & 3.69 \\
&& N1 & 0.4 & 0.096 & 0.1 & 0.1 & 0.1 & 0.57 & 0.43 & 3.73 \\
&& N2 & 0.398 & 0.096 & 0.1 & 0.1 & 0.1 & 0.58 & 0.43 & 3.59 \\
&& N3 & 0.397 & 0.096 & 0.1 & 0.1 & 0.1 & 0.56 & 0.43 & 3.41 \\
     \cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0$\\
    $a=1$
  }}& E1 & 0.399 & 0.095 & 0.1 & 0.1 & 0.09 & 0.56 & 0.43 & 3.36 \\
&& E2 & 0.399 & 0.095 & 0.1 & 0.1 & 0.09 & 0.56 & 0.43 & 3.35 \\
&& E3 & 0.399 & 0.104 & 1.05 & 0.1 & 0.16 & 0.71 & 0.43 & 3.64 \\
&& N1 & 0.402 & 0.095 & 0.1 & 0.1 & 0.09 & 0.56 & 0.43 & 3.36 \\
&& N2 & 0.402 & 0.095 & 0.1 & 0.1 & 0.09 & 0.59 & 0.43 & 3.57 \\
&& N3 & 0.401 & 0.095 & 0.1 & 0.1 & 0.09 & 0.56 & 0.43 & 3.35 \\
     \cline{2-11}     
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.25$\\
    $a=0.5$
  }}& E1 & - & - &- & - & - & - & -& -  \\
&& E2 & 0.399 & 0.095 & 0.1 & 0.1 & 0.09 & 0.56 & 0.44 & 3.37 \\
&& E3 & 0.4 & 0.105 & 1.05 & 0.1 & 0.16 & 0.7 & 0.44 & 3.85 \\
&& N1 & 0.401 & 0.097 & 0.1 & 0.1 & 0.1 & 0.56 & 0.44 & 4.1 \\
&& N2 & 0.401 & 0.095 & 0.1 & 0.1 & 0.1 & 0.58 & 0.44 & 3.66 \\
&& N3 & 0.402 & 0.096 & 0.1 & 0.1 & 0.1 & 0.57 & 0.44 & 3.58 \\
     \cline{2-11}  
& \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.25$\\
    $a=0.75$
  }}& E1 & - & - &- & - & - & - & -& -  \\
&& E2 & 0.397 & 0.095 & 0.1 & 0.1 & 0.1 & 0.57 & 0.43 & 3.29 \\
&& E3 & 0.399 & 0.105 & 1.04 & 0.1 & 0.15 & 0.7 & 0.43 & 3.78 \\
&& N1 & 0.398 & 0.096 & 0.1 & 0.1 & 0.11 & 0.57 & 0.43 & 3.87 \\
&& N2 & 0.397 & 0.096 & 0.1 & 0.1 & 0.11 & 0.58 & 0.43 & 3.65 \\
&& N3 & 0.399 & 0.095 & 0.1 & 0.1 & 0.1 & 0.56 & 0.43 & 3.49 \\
     \cline{2-11} 
 & \multirow{6}{*}{
  \parbox[c]{2cm}{
    \centering
    $n_B=8$\\
    $a_E = 0.25$\\
    $a=1$
  }}& E1 & 0.399 & 0.096 & 0.1 & 0.1 & 0.1 & 0.54 & 0.44 & 3.27 \\
&& E2 & 0.4 & 0.095 & 0.1 & 0.1 & 0.09 & 0.56 & 0.44 & 3.27 \\
&& E3 & 0.399 & 0.105 & 1.04 & 0.1 & 0.16 & 0.71 & 0.44 & 3.75 \\
&& N1 & 0.399 & 0.095 & 0.1 & 0.1 & 0.1 & 0.56 & 0.44 & 3.48 \\
&& N2 & 0.399 & 0.096 & 0.1 & 0.1 & 0.1 & 0.56 & 0.44 & 3.66 \\
&& N3 & 0.403 & 0.095 & 0.1 & 0.1 & 0.1 & 0.56 & 0.44 & 3.47 \\
 \hline
\end{tabular}
\begin{tabular}{c| c| c| c  c c  c c  c c c c c }
\hline
& & Design & $\hat{\sigma}^2_{u_1}$ & $\hat{\sigma}^2_{u_2}$ & $\hat{\sigma}^2_{u_4}$ & $\hat{\sigma}^2_{v_1}$ & $\hat{\sigma}^2_{v_2}$ & $\hat{\sigma}^2_{v_4}$ & $\hat{\sigma}^2_{u_3}$ & $\hat{\sigma}^2_{u_5}$&$\hat{\sigma}^2_{v_3}$&$\hat{\sigma}^2_{v_5}$  \\
\hline
\multirow{36}{*}{
  \parbox[c]{2cm}{\centering
  $N=640$\\$n_T\sim Poisson(8)$}}
   & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & - & - & - \\
&& E2& 0.01 & 0.22 & 0.21 & 0 & 0.03 & 0.06 & 0 & 0.06 & 0.01 & 0.01 \\
&& E3 & 0 & 0.23 & 0.38 & 0.06 & 0.09 & 0.12 & 0.28 & 0.18 & 0.34 & 0.2 \\

&& N1 & 0.01 & 0.14 & 0.22 & 0 & 0.01 & 0.05 & 0.01 & 0.05 & 0.02 & 0.01 \\
&& N2 & 0.01 & 0.19 & 0.21 & 0 & 0.03 & 0.05 & 0 & 0.06 & 0.01 & 0.01 \\
&& N3& 0.01 & 0.2 & 0.22 & 0 & 0.03 & 0.06 & 0.01 & 0.06 & 0.01 & 0.01 \\
\cline{2-13}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & - & - & - \\
&& E2& 0 & 0.23 & 0.22 & 0 & 0.05 & 0.06 & 0 & 0.07 & 0 & 0.01 \\
&& E3 & 0 & 0.26 & 0.38 & 0.06 & 0.11 & 0.12 & 0.27 & 0.18 & 0.34 & 0.2 \\ 

&& N1 & 0.01 & 0.19 & 0.22 & 0 & 0.03 & 0.06 & 0.01 & 0.05 & 0.01 & 0 \\
&& N2 & 0.01 & 0.21 & 0.22 & 0 & 0.03 & 0.06 & 0.01 & 0.06 & 0.01 & 0.01 \\
&& N3& 0.01 & 0.23 & 0.23 & 0 & 0.04 & 0.06 & 0 & 0.08 & 0.01 & 0.01 \\
\cline{2-13}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=1$}}
& E1 & 0 & 0.24 & 0.22 & 0 & 0.06 & 0.06 & 0 & 0.07 & 0.01 & 0 \\
&& E2& 0.01 & 0.24 & 0.22 & 0 & 0.06 & 0.06 & 0 & 0.07 & 0 & 0.01 \\
 &&E3 & 0 & 0.26 & 0.39 & 0.05 & 0.12 & 0.12 & 0.27 & 0.18 & 0.34 & 0.19 \\

&& N1 & 0.01 & 0.25 & 0.22 & 0 & 0.05 & 0.06 & 0 & 0.07 & 0.01 & 0.01 \\
&& N2 & 0.01 & 0.23 & 0.23 & 0 & 0.04 & 0.07 & 0 & 0.06 & 0.01 & 0.01 \\
&& N3& 0.01 & 0.25 & 0.23 & 0 & 0.06 & 0.07 & 0 & 0.08 & 0 & 0.01 \\
\cline{2-13}
 & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & - & - & - \\
&& E2& - & - & - & - & - & - & - & - & - & - \\
&& E3 & 0 & 0.22 & 0.37 & 0.06 & 0.08 & 0.12 & 0.28 & 0.19 & 0.36 & 0.21 \\

&& N1 & 0.01 & 0.11 & 0.2 & 0 & 0 & 0.04 & 0.01 & 0.04 & 0.02 & 0.01 \\
&& N2 & 0 & 0.19 & 0.22 & 0 & 0.02 & 0.06 & 0 & 0.05 & 0.01 & 0 \\
&& N3& 0 & 0.2 & 0.22 & 0 & 0.02 & 0.06 & 0 & 0.05 & 0.01 & 0 \\
\cline{2-13}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & - & - & - \\
&& E2& - & - & - & - & - & - & - & - & - & - \\
&& E3 & 0 & 0.24 & 0.38 & 0.06 & 0.1 & 0.12 & 0.29 & 0.18 & 0.36 & 0.2 \\

&& N1 & 0.01 & 0.16 & 0.2 & 0 & 0.01 & 0.05 & 0.01 & 0.05 & 0.01 & 0.01 \\
&& N2 & 0.01 & 0.2 & 0.22 & 0 & 0.03 & 0.06 & 0 & 0.05 & 0.01 & 0 \\
&& N3& 0.01 & 0.21 & 0.22 & 0 & 0.04 & 0.06 & 0 & 0.06 & 0.01 & 0 \\
\cline{2-13}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=1$}}
& E1 & - & - & - & - & - & - & - & - & - & - \\
&& E2& - & - & - & - & - & - & - & - & - & - \\
&& E3 & 0 & 0.24 & 0.38 & 0.06 & 0.1 & 0.12 & 0.27 & 0.18 & 0.36 & 0.19 \\

&& N1 & 0 & 0.22 & 0.22 & 0 & 0.04 & 0.06 & 0 & 0.06 & 0.01 & 0.01 \\
&& N2 & 0.01 & 0.21 & 0.22 & 0 & 0.03 & 0.06 & 0 & 0.05 & 0.01 & 0 \\
&& N3& 0 & 0.22 & 0.21 & 0 & 0.04 & 0.06 & 0 & 0.06 & 0.01 & 0 \\
\hline
\multirow{18}{*}{
  \parbox[c]{2cm}{\centering
  $N=640$\\$n_T \sim Poisson(4)$}}
 & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & - & - & - \\
&& E2& 0.03 & 0.18 & 0.25 & 0 & 0.02 & 0.09 & 0.01 & 0.06 & 0.01 & 0.01 \\
&& E3 & 0 & 0.22 & 0.44 & 0.06 & 0.08 & 0.16 & 0.23 & 0.2 & 0.31 & 0.23 \\

&& N1 & 0.05 & 0.11 & 0.24 & 0 & 0.01 & 0.09 & 0.04 & 0.1 & 0.03 & 0.05 \\
&& N2 & 0.03 & 0.18 & 0.26 & 0 & 0.02 & 0.09 & 0.01 & 0.07 & 0 & 0.01 \\
&& N3& 0.03 & 0.19 & 0.25 & 0 & 0.03 & 0.1 & 0.01 & 0.07 & 0 & 0.01 \\
\cline{2-13}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & - & - & - \\
&& E2& 0.03 & 0.19 & 0.25 & 0 & 0.02 & 0.09 & 0.01 & 0.07 & 0 & 0.01 \\
&& E3 & 0 & 0.23 & 0.44 & 0.05 & 0.09 & 0.15 & 0.23 & 0.2 & 0.3 & 0.21 \\

&& N1 & 0.04 & 0.17 & 0.25 & 0 & 0.01 & 0.09 & 0.01 & 0.08 & 0.01 & 0.02 \\
&& N2 & 0.03 & 0.21 & 0.25 & 0 & 0.03 & 0.1 & 0 & 0.07 & 0 & 0.01 \\
&& N3& 0.03 & 0.21 & 0.25 & 0 & 0.03 & 0.09 & 0.01 & 0.07 & 0 & 0.01 \\
\cline{2-13}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=1$}}
& E1 & 0.03 & 0.2 & 0.25 & 0 & 0.03 & 0.1 & 0.01 & 0.07 & 0 & 0.01 \\
&& E2& 0.03 & 0.2 & 0.25 & 0 & 0.03 & 0.09 & 0 & 0.07 & 0 & 0.01 \\
&& E3 & 0 & 0.23 & 0.43 & 0.05 & 0.1 & 0.16 & 0.23 & 0.2 & 0.3 & 0.21 \\

&& N1 & 0.03 & 0.22 & 0.25 & 0 & 0.04 & 0.11 & 0.01 & 0.08 & 0 & 0.01 \\
&& N2 & 0.03 & 0.21 & 0.25 & 0 & 0.04 & 0.1 & 0.01 & 0.07 & 0 & 0.01 \\
&& N3& 0.03 & 0.22 & 0.25 & 0 & 0.04 & 0.1 & 0.01 & 0.08 & 0 & 0.01 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\hat{\sigma}_{u_2}^2$ & $\hat{\sigma}_{u_4}^2$ & $\hat{\sigma}_{u_3}^2$ & $\hat{\sigma}_{v_2}^2$ & $\hat{\sigma}_{u_5}^2$ & $\hat{\sigma}_{v_4}^2$ & $\hat{\sigma}_{v_3}^2$ & $\hat{\sigma}_{v_5}^2$  \\
\hline
& True Values & - & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\hline
\multirow{24}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=12$}}
 & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.11 & 0.09 & - & - & 0.11 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.11 & - \\
&& N1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=1$}}
& E1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& E3 & 0.11 & - & 0.11 & 0.09 & - & - & 0.11 & - \\
&& N1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.25$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N1 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.25$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & - \\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
\hline 
\end{tabular}
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\hat{\sigma}_{u_2}^2$ & $\hat{\sigma}_{u_4}^2$ & $\hat{\sigma}_{u_3}^2$ & $\hat{\sigma}_{v_2}^2$ & $\hat{\sigma}_{u_5}^2$ & $\hat{\sigma}_{v_4}^2$ & $\hat{\sigma}_{v_3}^2$ & $\hat{\sigma}_{v_5}^2$ \\
\hline
& True Values & - & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\hline
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.25$\\$a=1$}}
& E1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
\cline{2-11}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.10 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N1 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
\cline{2-11} 
\multirow{24}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=12$}}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.75$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.11 & - & 0.09 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.75$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & - \\
&& E2 & 0.10 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N1 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.75$\\$a=1$}}
& E1 & 0.12 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=1$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -\\
&& E2 & 0.1 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=1$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N1 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=1$\\$a=1$}}
& E1 & 0.08 & - & 0.11 & 0.09 & - & - & 0.1 & - \\
&& E2 & 0.14 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
\hline
\end{tabular}
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\hat{\sigma}_{u_2}^2$ & $\hat{\sigma}_{u_4}^2$ & $\hat{\sigma}_{u_3}^2$ & $\hat{\sigma}_{v_2}^2$ & $\hat{\sigma}_{u_5}^2$ & $\hat{\sigma}_{v_4}^2$ & $\hat{\sigma}_{v_3}^2$ & $\hat{\sigma}_{v_5}^2$ \\
\hline
& True Values & - & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\hline
\multirow{24}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=6$}}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N1 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&&  E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=1$}}
& E1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.25$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & - \\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N1 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.25$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -\\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.25$\\$a=1$}}
& E1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& E3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N1 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
&& N2 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & - \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.1 & -  \\
\hline
\end{tabular}
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\hat{\sigma}_{u_2}^2$ & $\hat{\sigma}_{u_4}^2$ & $\hat{\sigma}_{u_3}^2$ & $\hat{\sigma}_{v_2}^2$ & $\hat{\sigma}_{u_5}^2$ & $\hat{\sigma}_{v_4}^2$ & $\hat{\sigma}_{v_3}^2$ & $\hat{\sigma}_{v_5}^2$ \\
\hline
& True Values & - & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\hline
\multirow{24}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=12$}}
 & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & - \\
&& E2 & - & - & - & - & - & - & - & - \\
&& E3 & 0.11 & - & 0.11 & 0.1 & - & - & 0.13 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.12 & - \\
&& N2 & 0.1 & - & 0.09 & 0.1 & - & - & 0.11 & - \\
&& N3 & 0.1 & - & 0.1 & 0.09 & - & - & 0.12 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & - \\
&& E2 & - & - & - & - & - & - & - & - \\
&& E3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.13 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.11 & - & 0.1 & 0.1 & - & - & 0.12 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0$\\$a=1$}}
& E1 & - & - & - & - & - & - & - & - \\
&& E2 & - & - & - & - & - & - & - & - \\
&& E3 & 0.11 & - & 0.11 & 0.1 & - & - & 0.13 & - \\
&& N1 & 0.11 & - & 0.09 & 0.1 & - & - & 0.12 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
&& N3 & 0.11 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
\cline{2-11}  
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.25$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & - & - & - & - & - & - & - & -  \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.25$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & - & - & - & - & - & - & - & -  \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.25$\\$a=1$}}
& E1 & - & - & - & - & - & - & - & - \\
&& E2 & - & - & - & - & - & - & - & -  \\
&& E3 & 0.11 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.09 & - & - & 0.11 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.5$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & - & - & - & - & - & - & - & -  \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.5$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & - \\
&& E2 & - & - & - & - & - & - & - & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.5$\\$a=1$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & - & - & - & - & - & - & - & -  \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
\hline
\end{tabular}
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\hat{\sigma}_{u_2}^2$ & $\hat{\sigma}_{u_4}^2$ & $\hat{\sigma}_{u_3}^2$ & $\hat{\sigma}_{v_2}^2$ & $\hat{\sigma}_{u_5}^2$ & $\hat{\sigma}_{v_4}^2$ & $\hat{\sigma}_{v_3}^2$ & $\hat{\sigma}_{v_5}^2$  \\
\hline
& True Values & - & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\hline
\multirow{24}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=12$}}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.75$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & - & - & - & - & - & - & - & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.75$\\$a=0.75$}}
&E1 & - & - & - & - & - & - & - & - \\
&& E2 & - & - & - & - & - & - & - & -  \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.75$\\$a=1$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & - & - & - & - & - & - & - & -  \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=1$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & - & - & - & - & - & - & - & -  \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=1$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & - \\
&& E2 & - & - & - & - & - & - & - & -  \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=1$\\$a=1$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & - & - & - & - & - & - & - & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.11 & -  \\
\hline
\end{tabular}

\end{table}

\clearpage

\begin{table}[ht]
\setlength{\tabcolsep}{4pt}  % tighten horizontal spacing
\centering\caption{Estimation results for the single centre trial for model-1}
\renewcommand{\arraystretch}{0.9} % optional: tighten vertical spacing
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\hat{\sigma}_{u_2}^2$ & $\hat{\sigma}_{u_4}^2$ & $\hat{\sigma}_{u_3}^2$ & $\hat{\sigma}_{v_2}^2$ & $\hat{\sigma}_{u_5}^2$ & $\hat{\sigma}_{v_4}^2$ & $\hat{\sigma}_{v_3}^2$ & $\hat{\sigma}_{v_5}^2$  \\
\hline
& True Values & - & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\hline
\multirow{24}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=6$}}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -\\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0$\\$a=1$}}
& E1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.25$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.25$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.25$\\$a=1$}}
& E1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
&& N3 & 0.11 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\hline
\end{tabular}
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\delta_2$ & $\hat{\sigma}_{w_3}^2$ & $\hat{\sigma}_{w_2}^2$ & $\delta_3$ & $\hat{\sigma}_{w_4}^2$ & $\hat{\sigma}_{z_3}^2$ & $\hat{\sigma}_{z_2}^2$ & $\hat{\sigma}_{z_4}^2$  \\
\hline
& True Values & - & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\hline
\multirow{24}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=12$}}
  & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=1$}}
& E1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.25$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.25$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.25$\\$a=1$}}
& E1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=1$}}
& E1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\hline
\end{tabular}
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\delta_2$ & $\hat{\sigma}_{w_3}^2$ & $\hat{\sigma}_{w_2}^2$ & $\delta_3$ & $\hat{\sigma}_{w_4}^2$ & $\hat{\sigma}_{z_3}^2$ & $\hat{\sigma}_{z_2}^2$ & $\hat{\sigma}_{z_4}^2$  \\
\hline
& True Values & - & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\hline
\multirow{24}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=12$}}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.75$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.75$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.75$\\$a=1$}}
& E1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=1$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=1$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=1$\\$a=1$}}
& E1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\hline
\end{tabular}

\end{table}

\clearpage

\begin{table}[ht]
\setlength{\tabcolsep}{4pt}  % tighten horizontal spacing
\centering\caption{Estimation results for the single centre trial for model-2}
\renewcommand{\arraystretch}{0.9} % optional: tighten vertical spacing
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\delta_2$ & $\hat{\sigma}_{w_3}^2$ & $\hat{\sigma}_{w_2}^2$ & $\delta_3$ & $\hat{\sigma}_{w_4}^2$ & $\hat{\sigma}_{z_3}^2$ & $\hat{\sigma}_{z_2}^2$ & $\hat{\sigma}_{z_4}^2$  \\
\hline
& True Values & - & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\hline
\multirow{24}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=6$}}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=1$}}
& E1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&&  E3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.25$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.25$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.25$\\$a=1$}}
& E1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
\hline
\end{tabular}

\end{table}

\clearpage

\begin{table}[ht]
\setlength{\tabcolsep}{4pt}  % tighten horizontal spacing
\centering\caption{Estimation results for the single centre trial for model-2}
\renewcommand{\arraystretch}{0.9} % optional: tighten vertical spacing
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\delta_2$ & $\hat{\sigma}_{w_3}^2$ & $\hat{\sigma}_{w_2}^2$ & $\delta_3$ & $\hat{\sigma}_{w_4}^2$ & $\hat{\sigma}_{z_3}^2$ & $\hat{\sigma}_{z_2}^2$ & $\hat{\sigma}_{z_4}^2$  \\
\hline
& True Values & - & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\hline
\multirow{24}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=12$}}
  & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0$\\$a=1$}}
& E1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.25$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.25$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.25$\\$a=1$}}
& E1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.5$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.5$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.5$\\$a=1$}}
& E1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\hline
\end{tabular}

\end{table}

\clearpage

\begin{table}[ht]
\setlength{\tabcolsep}{4pt}  % tighten horizontal spacing
\centering\caption{Estimation results for the single centre trial for model-2}
\renewcommand{\arraystretch}{0.9} % optional: tighten vertical spacing
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\delta_2$ & $\hat{\sigma}_{w_3}^2$ & $\hat{\sigma}_{w_2}^2$ & $\delta_3$ & $\hat{\sigma}_{w_4}^2$ & $\hat{\sigma}_{z_3}^2$ & $\hat{\sigma}_{z_2}^2$ & $\hat{\sigma}_{z_4}^2$  \\
\hline
& True Values & - & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\hline
\multirow{24}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=12$}}
  & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.75$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.75$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.75$\\$a=1$}}
& E1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=1$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=1$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=1$\\$a=1$}}
& E1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& E3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N1 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N2 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
&& N3 & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & - \\
\hline
\end{tabular}
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\delta_2$ & $\hat{\sigma}_{w_3}^2$ & $\hat{\sigma}_{w_2}^2$ & $\delta_3$ & $\hat{\sigma}_{w_4}^2$ & $\hat{\sigma}_{z_3}^2$ & $\hat{\sigma}_{z_2}^2$ & $\hat{\sigma}_{z_4}^2$  \\
\hline
& True Values & - & 0.1 & - & 0.1 & 0.1 & - & - & 0.1 & -  \\
\hline
\multirow{24}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=6$}}
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0$\\$a=1$}}
& E1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&&  E3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.25$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.25$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=10$\\$a_E=0.25$\\$a=1$}}
& E1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& E3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N1 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N2 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
&& N3 & 0.1 & - & 0.11 & 0.1 & - & - & 0.09 & - \\
\hline
\end{tabular}
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\delta_2$ & $\hat{\sigma}_{w_3}^2$ & $\hat{\sigma}_{w_2}^2$ & $\delta_3$ & $\hat{\sigma}_{w_4}^2$ & $\hat{\sigma}_{z_3}^2$ & $\hat{\sigma}_{z_2}^2$ & $\hat{\sigma}_{z_4}^2$  \\
\hline
& True Values & - & - & - & - & - & - & - & - & -  \\
\hline
\multirow{18}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=12$}}
 & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& E3 & 0 & - & 0 & 1.12 & - & - & 0 & - \\
&& N1 & 0 & - & 0 & 0.15 & - & - & 0 & - \\
&& N2 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& N3 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0 & - & 0 & 0.12 & - & - & 0 & - \\
&& E3 & 0 & - & 0 & 1.12 & - & - & 0 & - \\
&& N1 & 0 & - & 0 & 0.14 & - & - & 0 & - \\
&& N2 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& N3 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=1$}}
& E1 & 0 & - & 0 & 0.12 & - & - & 0 & - \\
&& E2 & 0 & - & 0 & 0.12 & - & - & 0 & - \\
&& E3 & 0 & - & 0 & 1.12 & - & - & 0 & - \\
&& N1 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& N2 & 0 & - & 0 & 0.12 & - & - & 0 & - \\
&& N3 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0 & - & 0 & 0.12 & - & - & 0 & - \\
&& E3 & 0 & - & 0 & 1.12 & - & - & 0 & - \\
&& N1 & 0 & - & 0 & 0.15 & - & - & 0 & - \\
&& N2 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& N3 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0 & - & 0 & 0.11 & - & - & 0 & - \\
&& E3 & 0 & - & 0 & 1.11 & - & - & 0 & - \\
&& N1 & 0 & - & 0 & 0.14 & - & - & 0 & - \\
&& N2 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& N3 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=1$}}
& E1 & 0 & - & 0 & 0.11 & - & - & 0 & - \\
&& E2 & 0 & - & 0 & 0.11 & - & - & 0 & - \\
&& E3 & 0 & - & 0 & 1.11 & - & - & 0 & - \\
&& N1 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& N2 & 0 & - & 0 & 0.12 & - & - & 0 & - \\
&& N3 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
\hline
\end{tabular}
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\delta_2$ & $\hat{\sigma}_{w_3}^2$ & $\hat{\sigma}_{w_2}^2$ & $\delta_3$ & $\hat{\sigma}_{w_4}^2$ & $\hat{\sigma}_{z_3}^2$ & $\hat{\sigma}_{z_2}^2$ & $\hat{\sigma}_{z_4}^2$  \\
\hline
& True Values & - & - & - & - & - & - & - & - & -  \\
\hline
\multirow{18}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=12$}}
 & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=1$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0 & - & 0 & 0.11 & - & - & 0 & - \\
&& E3 & 0 & - & 0 & 1.12 & - & - & 0 & - \\
&& N1 & 0 & - & 0 & 0.15 & - & - & 0 & - \\
&& N2 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& N3 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=1$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0 & - & 0 & 0.11 & - & - & 0 & - \\
&& E3 & 0 & - & 0 & 1.12 & - & - & 0 & - \\
&& N1 & 0 & - & 0 & 0.14 & - & - & 0 & - \\
&& N2 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& N3 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=1$\\$a=1$}}
& E1 & 0 & - & 0 & 0.11 & - & - & 0 & - \\
&& E2 & 0 & - & 0 & 0.11 & - & - & 0 & - \\
&& E3 & 0 & - & 0 & 1.11 & - & - & 0 & - \\
&& N1 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& N2 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& N3 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
\hline
\multirow{18}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=6$}}
 & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0 & - & 0 & 0.14 & - & - & 0 & - \\
&& E3 & 0 & - & 0 & 1.12 & - & - & 0 & - \\
&& N1 & 0 & - & 0 & 0.18 & - & - & 0 & - \\
&& N2 & 0 & - & 0 & 0.14 & - & - & 0 & - \\
&& N3 & 0 & - & 0 & 0.14 & - & - & 0 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& E3 & 0 & - & 0 & 1.11 & - & - & 0 & - \\
&& N1 & 0 & - & 0 & 0.16 & - & - & 0 & - \\
&& N2 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& N3 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=1$}}
& E1 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& E2 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& E3 & 0 & - & 0 & 1.12 & - & - & 0 & - \\
&& N1 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& N2 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
&& N3 & 0 & - & 0 & 0.13 & - & - & 0 & - \\
\hline
\end{tabular}
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\hat{\sigma}_{u_2}^2$ & $\hat{\sigma}_{u_4}^2$ & $\hat{\sigma}_{u_3}^2$ & $\hat{\sigma}_{v_2}^2$ & $\hat{\sigma}_{u_5}^2$ & $\hat{\sigma}_{v_4}^2$ & $\hat{\sigma}_{v_3}^2$ & $\hat{\sigma}_{v_5}^2$ \\
\hline
& True Values & - & - & - & - & - & - & - & - & -  \\
\hline
\multirow{18}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=12$}}
 & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.02 & - & 4.32 & 1.2 & - & - & 4.26 & - \\
&& E3 & 0.89 & - & 4.66 & 3.86 & - & - & 5.14 & - \\
&& N1 & 0.51 & - & 5.11 & 5.96 & - & - & 5.1 & - \\
&& N2 & 0.06 & - & 4.62 & 2.15 & - & - & 4.82 & - \\
&& N3 & 0.07 & - & 4.62 & 2.73 & - & - & 4.72 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0 & - & 4.18 & 0.68 & - & - & 4.13 & - \\
&& E3 & 0.74 & - & 4.41 & 3.29 & - & - & 4.98 & - \\
&& N1 & 0.23 & - & 4.82 & 4.75 & - & - & 4.84 & - \\
&& N2 & 0.02 & - & 4.33 & 1.69 & - & - & 4.55 & - \\
&& N3 & 0.04 & - & 4.43 & 2.73 & - & - & 4.5 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=1$}}
& E1 & 0 & - & 3.24 & 0.46 & - & - & 3.19 & - \\
&& E2 & 0 & - & 3.27 & 0.46 & - & - & 3.17 & - \\
&& E3 & 0.68 & - & 4.38 & 2.9 & - & - & 5.09 & - \\
&& N1 & 0.07 & - & 4.44 & 2.8 & - & - & 4.62 & - \\
&& N2 & 0.01 & - & 4.27 & 1.43 & - & - & 4.61 & - \\
&& N3 & 0.08 & - & 4.49 & 2.78 & - & - & 4.66 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0 & - & 3.76 & 0.82 & - & - & 3.96 & - \\
&& E3 & 1.24 & - & 5.17 & 4.9 & - & - & 5.56 & - \\
&& N1 & 0.87 & - & 5.52 & 7.21 & - & - & 5.54 & - \\
&& N2 & 0.14 & - & 4.79 & 2.56 & - & - & 5.01 & - \\
&& N3 & 0.2 & - & 4.93 & 3.34 & - & - & 5.02 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0 & - & 3.74 & 0.66 & - & - & 3.94 & - \\
&& E3 & 1.06 & - & 5.01 & 4.27 & - & - & 5.46 & - \\
&& N1 & 0.53 & - & 5.29 & 5.81 & - & - & 5.33 & - \\
&& N2 & 0.1 & - & 4.65 & 2.02 & - & - & 4.91 & - \\
&& N3 & 0.18 & - & 4.92 & 3.4 & - & - & 5.01 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0.5$\\$a=1$}}
& E1 & 0 & - & 3.1 & 0.46 & - & - & 3.24 & - \\
&& E2 & 0 & - & 3.12 & 0.46 & - & - & 3.21 & - \\
&& E3 & 1 & - & 4.83 & 3.57 & - & - & 5.3 & - \\
&& N1 & 0.26 & - & 4.85 & 4 & - & - & 4.98 & - \\
&& N2 & 0.09 & - & 4.46 & 1.6 & - & - & 4.8 & - \\
&& N3 & 0.27 & - & 4.86 & 3.91 & - & - & 5.06 & - \\
\hline
\end{tabular}
\begin{tabular}{c| c| c| c  c c  c c  c c c  }
\hline
& & Design & $\hat{\sigma}_{u_2}^2$ & $\hat{\sigma}_{u_4}^2$ & $\hat{\sigma}_{u_3}^2$ & $\hat{\sigma}_{v_2}^2$ & $\hat{\sigma}_{u_5}^2$ & $\hat{\sigma}_{v_4}^2$ & $\hat{\sigma}_{v_3}^2$ & $\hat{\sigma}_{v_5}^2$ \\
\hline
& True Values & - & - & - & - & - & - & - & - & -  \\
\hline
\multirow{18}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=12$}}
 & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=1$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0 & - & 3.78 & 0.97 & - & - & 3.9 & - \\
&& E3 & 1.8 & - & 5.68 & 6.81 & - & - & 5.88 & - \\
&& N1 & 1.37 & - & 5.82 & 9.55 & - & - & 6.01 & - \\
&& N2 & 0.13 & - & 4.69 & 2.93 & - & - & 4.91 & - \\
&& N3 & 0.25 & - & 4.91 & 4.05 & - & - & 4.99 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=1$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0 & - & 3.61 & 0.68 & - & - & 3.86 & - \\
&& E3 & 1.6 & - & 5.63 & 6.23 & - & - & 5.86 & - \\
&& N1 & 1 & - & 5.67 & 7.55 & - & - & 5.75 & - \\
&& N2 & 0.12 & - & 4.7 & 2.49 & - & - & 4.92 & - \\
&& N3 & 0.29 & - & 5.02 & 4.47 & - & - & 5.16 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=1$\\$a=1$}}
& E1 & 0 & - & 3.08 & 0.46 & - & - & 3.24 & - \\
&& E2 & 0 & - & 3.08 & 0.46 & - & - & 3.24 & - \\
&& E3 & 1.48 & - & 5.38 & 5.27 & - & - & 5.7 & - \\
&& N1 & 0.62 & - & 5.31 & 5.78 & - & - & 5.49 & - \\
&& N2 & 0.19 & - & 4.7 & 2.02 & - & - & 4.89 & - \\
&& N3 & 0.64 & - & 5.31 & 5.76 & - & - & 5.42 & - \\
\hline
\multirow{18}{*}{
  \parbox[c]{2cm}{\centering
  $N=240$\\$n_T=6$}}
 & \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.5$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.37 & - & 15.21 & 5.12 & - & - & 15.67 & - \\
&& E3 & 0.94 & - & 14.99 & 5.12 & - & - & 16.37 & - \\
&& N1 & 2.58 & - & 14.78 & 11.76 & - & - & 15.79 & - \\
&& N2 & 0.35 & - & 15.16 & 5.2 & - & - & 15.58 & - \\
&& N3 & 0.35 & - & 15.3 & 5.23 & - & - & 15.82 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=0.75$}}
& E1 & - & - & - & - & - & - & - & -  \\
&& E2 & 0.06 & - & 15.62 & 3.74 & - & - & 16.32 & - \\
&& E3 & 0.4 & - & 15.44 & 3.77 & - & - & 16.75 & - \\
&& N1 & 1.53 & - & 15.91 & 8.44 & - & - & 17.25 & - \\
&& N2 & 0.06 & - & 15.64 & 3.92 & - & - & 16.17 & - \\
&& N3 & 0.06 & - & 15.59 & 3.75 & - & - & 16.08 & - \\
\cline{2-11} 
& \multirow{6}{*}{
  \parbox[c]{2cm}{\centering
  $n_B=5$\\$a_E=0$\\$a=1$}}
& E1 & 0 & - & 12.4 & 2.68 & - & - & 12.77 & - \\
&& E2 & 0 & - & 12.36 & 2.61 & - & - & 12.7 & - \\
&& E3 & 0.21 & - & 12.49 & 2.73 & - & - & 13.6 & - \\
&& N1 & 0 & - & 12.54 & 2.72 & - & - & 12.97 & - \\
&& N2 & 0 & - & 12.4 & 2.77 & - & - & 12.97 & - \\
&& N3 & 0 & - & 12.36 & 2.81 & - & - & 12.87 & - \\
\hline
\end{tabular}
